Static size-effects meet the dynamic scattering properties of finite-sized mechanical metamaterials: a relaxed micromorphic study with parameter identification via two-stage static-dynamic optimization

Mechanical metamaterials exhibit size-effects when a few unit-cells are subjected to static loading because no clear micro-macro scale separation holds and the characteristic length of the deformation becomes comparable to the unit-cell size. These size-effects typically manifest themselves as a strengthening of the response in a form summarized as "smaller is stiffer". Moreover, the dynamical behavior of mechanical metamaterials is very remarkable, featuring unique phenomena such as dispersive behavior and band-gaps where elastic waves cannot propagate over specific frequency ranges. In these frequency ranges, the wavelength becomes gradually comparable to the unit-cell size, giving rise to microstructure related phenomena which become particularly visible in the reflection/transmission patterns where an incident wave hits the metamaterial's interfaces. This raises the question of whether the static size-effects and dynamic reflection/transmission patterns are correlated. In this work, we investigate the interaction of the static size-effects and the dynamic scattering response of mechanical metamaterials by employing the relaxed micromorphic model. We introduce a two-stage optimization procedure to identify the material parameters. In the first stage, the static material parameters are identified by exploiting the static size-effects through a least squares fitting procedure based on the total energy. The dynamic parameters are determined in the second stage by fitting the dispersion curves of the relaxed micromorphic model to those of the fully discretized microstructure. At this second stage, we assess the results obtained by fitting the dispersion curves in one and in two propagation directions, for both the relaxed micromorphic model (RMM) with curvature and its reduced counterpart (RRMM) without curvature. The full abstract is presented in the paper.

==> figures/Q2NQ2.eps_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Q2NQ2.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{407.24999135bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.87903239)%
    \put(0,0){\includegraphics[width=\unitlength]{figures/Q2NQ2.eps}}%
    \put(0.66711558,0.36697545){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\xi$}}}%
    \put(0.49376152,0.67559424){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\eta$}}}%
    \put(0.09815315,0.01073087){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.84942082,0.01399273){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2$}}}%
    \put(0.86723413,0.80529705){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$3$}}}%
    \put(0.07762067,0.80965062){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$4$}}}%
    \put(0.47250747,0.00970107){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$5$}}}%
    \put(0.88712999,0.41301604){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$6$}}}%
    \put(0.47987391,0.81817255){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$7$}}}%
    \put(0.07156827,0.42222407){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$8$}}}%
    \put(0.4540913,0.35776742){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$9$}}}%
    \put(0.31683088,0.01945204){\color[rgb]{1,0.16470588,0.16470588}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.88155863,0.25620589){\color[rgb]{1,0.16470588,0.16470588}\makebox(0,0)[lb]{\smash{$3$}}}%
    \put(0.68738495,0.0195392){\color[rgb]{1,0.16470588,0.16470588}\makebox(0,0)[lb]{\smash{$2$}}}%
    \put(0.88981884,0.61009776){\color[rgb]{1,0.16470588,0.16470588}\makebox(0,0)[lb]{\smash{$4$}}}%
    \put(0.07033743,0.25084068){\color[rgb]{1,0.16470588,0.16470588}\makebox(0,0)[lb]{\smash{$8$}}}%
    \put(0.07859763,0.60473244){\color[rgb]{1,0.16470588,0.16470588}\makebox(0,0)[lb]{\smash{$7$}}}%
    \put(0.31570266,0.81744407){\color[rgb]{1,0.16470588,0.16470588}\makebox(0,0)[lb]{\smash{$6$}}}%
    \put(0.68775005,0.81525119){\color[rgb]{1,0.16470588,0.16470588}\makebox(0,0)[lb]{\smash{$5$}}}%
    \put(0.6300368,0.47607329){\color[rgb]{1,0.16470588,0.16470588}\makebox(0,0)[lb]{\smash{$9$}}}%
    \put(0.25723758,0.47502361){\color[rgb]{1,0.16470588,0.16470588}\makebox(0,0)[lb]{\smash{$10$}}}%
    \put(0.4146409,0.57552085){\color[rgb]{1,0.16470588,0.16470588}\makebox(0,0)[lb]{\smash{$11$}}}%
    \put(0.41279925,0.22008812){\color[rgb]{1,0.16470588,0.16470588}\makebox(0,0)[lb]{\smash{$12$}}}%
  \end{picture}%
\endgroup%


==> figures/ann.pdf_tex <==
%% Creator: Inkscape 1.4 (e7c3feb1, 2024-10-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ann.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{580.4708646bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.80457531)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figures/ann.pdf}}%
\put(0.00700053286723413,0.6490823909705){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$
\mu_\textrm{micro}
$}}}
\put(0.00700053286723413,0.5290823909705){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$
\mu_\textrm{micro}
$}}}
\put(0.00700053286723413,0.41090823909705){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$
\lambda_\textrm{micro}^*
$}}}
\put(0.02300053286723413,0.290090823909705){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$
\mu_c
$}}}
\put(0.0100053286723413,0.16090823909705){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$
\mu \Lc^2 
$}}}
\put(0.9500053286723413,0.396090823909705){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$
\Pi
$
}}}
\put(0.10000053286723413,0.80090823909705){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$
(\bW_1, \bb_1) 
$
}}}
\put(0.350000053286723413,0.80090823909705){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$
(\bW_2, \bb_2) 
$
}}}
\put(0.580000053286723413,0.80090823909705){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$
(\bW_3, \bb_3) 
$
}}}
\put(0.80000053286723413,0.80090823909705){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$
(\bW_4, \bb_4) 
$
}}}
\put(-0.010000053286723413,0.090823909705){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$
\bH_\textrm{input} \in \mathbb{R}^{5}
$
}}}
\put(0.250000053286723413,-0.0290823909705){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$
\bH_1 \in \mathbb{R}^{128}
$
}}}
\put(0.450000053286723413,-0.0290823909705){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$
\bH_2 \in \mathbb{R}^{128}
$
}}}
\put(0.70000053286723413,-0.0290823909705){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$
\bH_3 \in \mathbb{R}^{128}
$
}}}
\put(0.920000053286723413,0.3290823909705){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$
\bH_\textrm{output} \in \mathbb{R}
$
}}}
  \end{picture}%
\endgroup%


==> figures/bounded_stiffness.pdf_tex <==
%% Creator: Inkscape 1.2.2 (b0a84865, 2022-12-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'bounded_stiffness.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{546.84145469bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.52174727)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figures/bounded_stiffness.png}}%
\put(0.2046723413,0.002129705){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{characteristic length $\Lc$}}}%
\put(0.0186723413,0.00229705){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\infty$}}}%
\put(0.5886723413,-0.010229705){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0$}}}%
\put(0.1586723413,0.0552909705){\color[rgb]{0,0,1}\makebox(0,0)[lb]{\smash{linear elasticity with $\Cmacro$}}}%
\put(0.346723413,0.28909705){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{linear elasticity with $\Cmicro$}}}%
\put(-0.0206723413,0.13909705){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\rotatebox{90}{relative stiffness}}}}%
\put(0.03586723413,0.173909705){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{UC}}}%
\put(0.670053286723413,0.0761123909705){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{many UCs}}}%
\put(0.1300053286723413,0.086061123909705){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{few UCs}}}%
\put(0.850053286723413,0.0922761123909705){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{ UC with PBCs}}}%
\put(0.414053286723413,0.13023909705){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\color{SeaGreen} RMM}}}}%
\put(0.103053286723413,0.47823909705){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{other}}}
\put(0.0883053286723413,0.44823909705){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{generalized}}}
\put(0.10053286723413,0.420823909705){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{continua}}}
\put(0.297000053286723413,0.390823909705){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(\Cmicro, \mu_\textrm{c}, \mu \Lc^2)$}}}
\put(0.900053286723413,0.380823909705){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Cmacro$}}}
\put(0.5500053286723413,0.3850823909705){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$
 \Ce^{-1} = \Cmicro^{-1} - \Cmacro^{-1}   
$}}}
  \end{picture}%
\endgroup%


==> figures/dc_45.pdf_tex <==
%% Creator: Inkscape 1.4 (e7c3feb1, 2024-10-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'dc_45.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{576bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.625)%
    \lineheight{1}%
    \tiny
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figures/dc_45.pdf}}%
	\put(0.060053286723413,0.200180823909705){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$\bar\omega_s^1$}}}
	\put(0.0600053286723413,0.50280180823909705){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$\bar\omega_s^2$}}}
	\put(0.0100053286723413,0.50280180823909705){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bar\omega_p^1,$}}}
	\put(0.0600053286723413,0.53930180823909705){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bar\omega_p^2$}}}
  \end{picture}%
\endgroup%


==> figures/dc_fitting.pdf_tex <==
%% Creator: Inkscape 1.4 (e7c3feb1, 2024-10-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'dc_fitting.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{576bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.625)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figures/dc_fitting.pdf}}%
    \put(10,0){\includegraphics[width=\unitlength,page=1]{figures/dc_45.pdf}}%       
	\put(0.2500053286723413,0.270180823909705){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{fitting cut-offs}}}
	\put(0.6800053286723413,0.4820180823909705){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{minimization}}}
	\put(0.6800053286723413,0.4420180823909705){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{of green area}}}
	\put(0.1700053286723413,0.4000180823909705){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{dispersion curve of RMM}}}
    \put(0.7300053286723413,0.2000180823909705){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{dispersion curve of}}}
    \put(0.6800053286723413,0.17000180823909705){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{   microstructured unit-cell}}}
    \put(0.5000053286723413,0.27000180823909705){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Jm$ and $\Jc$ Identification}}} 
   \put(0.22000053286723413,0.48000180823909705){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Te$, $\Tc$ and $\LJ$  Identification}}}    
  \end{picture}%
\endgroup%


==> figures/dc_micro.pdf_tex <==
%% Creator: Inkscape 1.4 (e7c3feb1, 2024-10-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'dc_micro.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{576bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.625)%
    \lineheight{1}%
    \tiny
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figures/dc_micro.pdf}}%
	\put(0.060053286723413,0.1900180823909705){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$\bar\omega_s^1$}}}
	\put(0.0600053286723413,0.4980180823909705){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$\bar\omega_s^2$}}}
	\put(0.0100053286723413,0.4980180823909705){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bar\omega_p^1,$}}}
	\put(0.0600053286723413,0.5330180823909705){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bar\omega_p^2$}}}
  \end{picture}%
\endgroup%


==> figures/finite_size.pdf_tex <==
%% Creator: Inkscape 1.4 (e7c3feb1, 2024-10-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'finite_size.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{3582.79817836bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.69793858)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figures/finite_size.pdf}}%
    \put(-0.74819809,0.15471995){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Filter: Button\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{figures/finite_size.pdf}}%
   \put(0.730000053286723413,-0.0168000180823909705){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b = 8 \, l$}}}  
   \put(1.00990000053286723413,0.238000180823909705){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b = 8 \, l$}}} 
   \put(0.730000053286723413,0.5268000180823909705){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b = 8 \, l$}}} 
   \put(0.700000053286723413,0.7768000180823909705){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{RMM}}}  
   \put(1.00990000053286723413,0.758000180823909705){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b = 8 \, l$}}} 
   \put(0.2390000053286723413,0.0238000180823909705){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$ 4 \, b$}}}  
   \put(-0.01990000053286723413,0.438000180823909705){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$ 8 \, b$}}}  
   \put(0.053990000053286723413,1.03998000180823909705){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Incoming pressure or shear waves}}}  
  \end{picture}%
\endgroup%


==> figures/mode=deviatoric.pdf_tex <==
%% Creator: Inkscape 1.4 (e7c3feb1, 2024-10-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'mode=deviatoric.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{360bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.6277778)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0.02){\includegraphics[width=\unitlength,page=1]{figures/mode=deviatoric.png}}%
	\put(0.500053286723413,0.00180823909705){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n$}}}
	\put(-0.0450005,0.20181){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\rotatebox{90}{relative stiffness}}}}  
  \end{picture}%
\endgroup%


==> figures/mode=shear.pdf_tex <==
%% Creator: Inkscape 1.4 (e7c3feb1, 2024-10-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'mode=shear.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{360bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.63333333)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0.02){\includegraphics[width=\unitlength,page=1]{figures/mode=shear.png}}%
	\put(0.500053286723413,0.00180823909705){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n$}}}
	\put(-0.0450005,0.20181){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\rotatebox{90}{relative stiffness}}}}  
  \end{picture}%
\endgroup%


==> figures/mode=volumetric.pdf_tex <==
%% Creator: Inkscape 1.4 (e7c3feb1, 2024-10-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'mode=volumetric.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{360bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.64166667)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0.02){\includegraphics[width=\unitlength,page=1]{figures/mode=volumetric.png}}%
	\put(0.500053286723413,0.00180823909705){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n$}}}
	\put(-0.0450005,0.20181){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\rotatebox{90}{relative stiffness}}}}  
	\end{picture}%
\endgroup%


==> figures/summary.pdf_tex <==
%% Creator: Inkscape 1.4 (e7c3feb1, 2024-10-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'summary.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1203.90252686bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.69501794)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figures/summary.png}}%
    \put(0.07033743,0.6084068){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1) fitting static parameters; size-effects}}}%
    \put(0.07033743,-0.016084068){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2) fitting dynamic parameters; dispersion curves}}}%
     \put(0.67033743,-0.026084068){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3)  finite size metamaterial}}}%
     \put(0.87033743,0.7226084068){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Reference}}}%
     \put(0.84033743,0.7026084068){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(microstructured)}}}%    
     \put(0.54033743,0.756084068){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{RMM}}}%
     \put(0.705033743,0.756084068){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{RRMM}}}%
     \put(0.504033743,0.7370726084068){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{with curvature}}}%
     \put(0.494033743,0.71303726084068){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(with size-effects)}}}%
     \put(0.6624033743,0.73726084068){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{without curvature}}}%
     \put(0.6614033743,0.713726084068){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(without size-effects)}}}%
	\put(-0.0106723413,0.40909705){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\rotatebox{90}{relative stiffness}}}}%
	\put(0.406723413,0.360909705){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{size}}}}%
	\put(0.206723413,0.01050909705){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{wavenumber}}}}%
	\put(0.236723413,0.181050909705){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{band-gap}}}}%
	\put(-0.0106723413,0.1550909705){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\rotatebox{90}{frequency}}}}%
	\put(0.6406723413,0.3050909705){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\rotatebox{90}{\tiny incoming}}}}%
	\put(0.65723413,0.3150909705){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\rotatebox{90}{\tiny waves}}}}%
      \put(0.85033743,0.27926084068){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{RMM}}}%
  \end{picture}%
\endgroup%

